Chip Floorplanning Combining Convex and Non-convex Optimization

Floorplanning is a critical early stage of VLSI physical design, and its quality directly impacts interconnect wirelength, chip performance, and downstream design efficiency. This article presents a multi-stage fixed-outline floorplanning framework that combines non-convex and convex optimization. The framework operates in three successive phases. In the initial floorplanning phase, a quadratic placement optimizes module connectivity to produce a topology-aware starting configuration with strong net clustering, albeit with significant module overlaps. In the global floorplanning phase, Adam-based projected gradient method is employed to solve non-convex optimization that minimizes wirelength and overlap. In the legalization phase, a log-transformed model exploiting horizontal and vertical constraint graphs eliminates residual overlaps under a convex formulation. Experiments on the MCNC, GSRC and HB+ benchmarks demonstrate that the framework achieves state-of-the-art wirelength quality, reducing average HPWL by at least 1\% and 5\% compared to state-of-the-art floorplanners on tested benchmarks.

==> pict/flow_tikz.tex <==
% \begin{tikzpicture}[
% 		font=\sffamily\small,
% 		>=Stealth,
% 		% Define block styles
% 		block/.style={
% 			draw, thick, fill=white, 
% 			minimum width=2.5cm, minimum height=1.2cm,
% 			align=center, inner sep=0pt
% 		},
% 		header/.style={
% 			fill=gray!30, draw, thick, 
% 			minimum width=2.5cm, minimum height=0.5cm,
% 			font=\sffamily\bfseries
% 		},
% 		data/.style={
% 			draw, thick, fill=orange!90!yellow,
% 			shape=tape, %tape terminal connectors,
% 			minimum width=1.5cm, minimum height=0.8cm
% 		},
% 		% Helper for combined blocks
% 		node distance=0cm
% 		]
		
% 		% --- 1. INITIAL FLOORPLANNING ---
% 		\node[block] (ip_desc) {\textit{Quadratic}\\\textit{Placement}};
% 		\node[header, above=of ip_desc] (ip_head) {Initial Points};
% 		\node[data, below=1cm of ip_desc] (netlist) {Netlist};
		
% 		% --- 2. GLOBAL FLOORPLANNING ---
% 		\node[block, right=1.2cm of ip_desc] (reshuff_desc) {\textit{Centroids Swap}\\\textit{(Simulated Annealing)}};
% 		\node[header, above=of reshuff_desc] (reshuff_head) {Reshuffling};
		
% 		\node[block, right=0.8cm of reshuff_desc] (rep_desc) {\textit{Density-Based Spreading}\\\textit{(fixed shapes)}};
% 		\node[header, above=of rep_desc] (rep_head) {Repulsion};
		
% 		\node[block, right=0.8cm of rep_desc] (reshape_desc) {\textit{Width/height Reshaping}\\\textit{(fixed centers)}};
% 		\node[header, above=of reshape_desc] (reshape_head) {Reshaping};
		
% 		% --- 3. LEGALIZATION ---
% 		\node[block, right=1.2cm of reshape_desc] (conv_desc) {\textit{Hor./Vert. Constraint Graph +}\\\textit{Convex optimization}};
% 		\node[header, above=of conv_desc] (conv_head) {Convex Legalization};
		
% 		\node[block, right=0.8cm of conv_desc] (fine_desc) {\textit{Non-convex}\\\textit{Optimization}};
% 		\node[header, above=of fine_desc] (fine_head) {Fine-tuning};
% 		\node[data, below=0.8cm of fine_desc] (floorplan) {Floorplan};
		
% 		% --- CONNECTIONS ---
% 		\draw[->, ultra thick] (netlist) -- (ip_desc);
% 		\draw[->, ultra thick] (ip_head.east) -- (reshuff_head.west);
% 		\draw[->, thick] (reshuff_desc.east) -- (rep_desc.west);
		
% 		% Bi-directional arrows between Repulsion and Reshaping
% 		\draw[transform canvas={yshift=2mm}, ->, thick] (rep_desc.east) -- (reshape_desc.west);
% 		\draw[transform canvas={yshift=-2mm}, <-, thick] (rep_desc.east) -- (reshape_desc.west);
		
% 		% Feedback loop
% 		\draw[->, thick] (reshape_head.north) -- ++(0,0.4) -| (reshuff_head.north);
		
% 		\draw[->, ultra thick] (reshape_desc.east) -- (conv_desc.west);
% 		\draw[->, ultra thick] (conv_desc.east) -- (fine_desc.west);
% 		\draw[->, ultra thick] (fine_desc.south) -- (floorplan);
		
% 		% --- BACKGROUND SHADING & LABELS ---
% 		\begin{scope}[on background layer]
% 			% Gray area
% 			\node[fill=gray!20, fit=(ip_head) (netlist), inner sep=10pt, xshift=-5pt] (bg1) {};
% 			% Green area
% 			\node[fill=green!10, fit=(reshuff_head) (reshape_desc), inner sep=10pt] (bg2) {};
% 			% Blue area
% 			\node[fill=blue!10, fit=(conv_head) (floorplan), inner sep=10pt, xshift=5pt] (bg3) {};
% 		\end{scope}
		
% 		\node[below=0.1cm of bg1.south, font=\sffamily\bfseries\itshape] {Initial Floorplanning};
% 		\node[below=0.1cm of bg2.south, font=\sffamily\bfseries\itshape] {Global Floorplanning};
% 		\node[below=0.1cm of bg3.south, font=\sffamily\bfseries\itshape] {Legalization};
		
% \end{tikzpicture}


% \begin{tikzpicture}[
%     font=\sffamily\small,
%     >=Stealth,
%     node distance=0cm
% ]

% \def\StepBoxWidth{3.5cm}

% \tikzset{
%     block/.style={
%         draw, thick, fill=white,
%         text width=\StepBoxWidth,
%         minimum height=1.25cm,
%         align=center,
%         inner xsep=4pt,
%         inner ysep=3pt
%     },
%     header/.style={
%         draw, thick, fill=gray!30,
%         text width=\StepBoxWidth,
%         minimum height=0.6cm,
%         align=center,
%         inner xsep=4pt,
%         inner ysep=2pt,
%         font=\sffamily\bfseries
%     },
%     data/.style={
%         draw, thick, fill=orange!90!yellow,
%         shape=tape,
%         minimum width=1.8cm,
%         minimum height=0.8cm,
%         align=center
%     }
% }

% % --- 1. INITIAL FLOORPLANNING ---
% \node[block] (ip_desc) {\textit{Quadratic}\\\textit{Placement}};
% \node[header, above=of ip_desc] (ip_head) {Initial Points};
% \node[data, below=1cm of ip_desc] (netlist) {Netlist};

% % --- 2. GLOBAL FLOORPLANNING ---
% \node[block, right=1.2cm of ip_desc] (reshuff_desc)
% {\textit{Centroids Swap}\\\textit{(Simulated Annealing)}};
% \node[header, above=of reshuff_desc] (reshuff_head) {Reshuffling};

% \node[block, right=0.8cm of reshuff_desc] (rep_desc)
% {\textit{Density-based spreading}\\\textit{(with fixed shapes)}};
% \node[header, above=of rep_desc] (rep_head) {Repulsion};

% \node[block, right=0.8cm of rep_desc] (reshape_desc)
% {\textit{Width/height reshaping}\\\textit{(with fixed centers)}};
% \node[header, above=of reshape_desc] (reshape_head) {Reshaping};

% % --- 3. LEGALIZATION ---
% \node[block, right=1.2cm of reshape_desc] (conv_desc)
% {\textit{Convex optimization (with horizontal/vertical constraint graphs)}};
% \node[header, above=of conv_desc] (conv_head) {Convex Legalization};

% \node[block, right=0.8cm of conv_desc] (fine_desc)
% {\textit{Non-convex optimization}\\\textit{(with overlapping constraints)}};
% \node[header, above=of fine_desc] (fine_head) {Fine-tuning};
% \node[data, below=0.8cm of fine_desc] (floorplan) {Floorplan};

% % --- CONNECTIONS ---
% \draw[->, ultra thick] (netlist) -- (ip_desc);
% \draw[->, ultra thick] (ip_head.east) -- (reshuff_head.west);
% \draw[->, thick] (reshuff_head.east) -- (rep_head.west);

% % Bi-directional arrows between Repulsion and Reshaping
% \draw[transform canvas={yshift=2mm}, ->, thick] (rep_head.east) -- (reshape_head.west);
% \draw[transform canvas={yshift=-2mm}, <-, thick] (rep_head.east) -- (reshape_head.west);

% % Feedback loop
% \draw[->, thick] (reshape_head.north) -- ++(0,0.4) -| (reshuff_head.north);

% \draw[->, ultra thick] (reshape_head.east) -- (conv_head.west);
% \draw[->, ultra thick] (conv_head.east) -- (fine_head.west);
% \draw[->, ultra thick] (fine_desc.south) -- (floorplan);

% % --- BACKGROUND SHADING:  ---
% \coordinate (bgTop)    at ($(ip_head.north)+(0,8mm)$);
% \coordinate (bgBottom) at ($(floorplan.south)-(0,7mm)$);
% \coordinate (bgLeft)   at ($(ip_desc.west)+(-6mm,0)$);
% \coordinate (cutA)     at ($(ip_desc.east)!0.5!(reshuff_desc.west)$);
% \coordinate (cutB)     at ($(reshape_desc.east)!0.5!(conv_desc.west)$);
% \coordinate (bgRight)  at ($(fine_desc.east)+(6mm,0)$);

% \begin{scope}[on background layer]
%     \node[
%         fill=gray!20, draw=none,
%         inner sep=0pt, outer sep=0pt,
%         fit={($(bgLeft |- bgTop)$) ($(cutA |- bgBottom)$)}
%     ] (bg1) {};

%     \node[
%         fill=green!10, draw=none,
%         inner sep=0pt, outer sep=0pt,
%         fit={($(cutA |- bgTop)$) ($(cutB |- bgBottom)$)}
%     ] (bg2) {};

%     \node[
%         fill=blue!10, draw=none,
%         inner sep=0pt, outer sep=0pt,
%         fit={($(cutB |- bgTop)$) ($(bgRight |- bgBottom)$)}
%     ] (bg3) {};
% \end{scope}

% \node[below=0.15cm of bg1.south, font=\sffamily\bfseries\itshape] {Initial Floorplanning};
% \node[below=0.15cm of bg2.south, font=\sffamily\bfseries\itshape] {Global Floorplanning};
% \node[below=0.15cm of bg3.south, font=\sffamily\bfseries\itshape] {Legalization};

% \end{tikzpicture}

% 

\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    % --- 尺寸配置区 (可根据页面宽度自由调整) ---
    declare function={
        MainBoxWidth=3.0cm;
        SubBoxWidth=2.3cm;
    },
    % --- 样式定义区 ---
    base box/.style={
        align=center, 
        inner xsep=2pt, 
        inner ysep=2pt
    },
    block/.style={
        base box, 
        draw, thick, 
        fill=white,
        minimum height=1.5cm
    },
    header/.style={
        base box, 
        draw, thick, 
        fill=gray!15, % 稍微柔和的表头背景色
        minimum height=0.6cm, 
        font=\sffamily\bfseries
    },
    main box/.style={text width=MainBoxWidth},
    sub box/.style={text width=SubBoxWidth},
    data/.style={
        draw, thick, 
        fill=orange!20, 
        shape=tape,
        minimum width=2.2cm, 
        minimum height=0.7cm,
        font=\sffamily\small
    },
    stage label/.style={
        font=\sffamily\bfseries\itshape,
        text=black!80
    }
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 1. Initial Floorplanning
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[header, main box] (ip_head) {Initial Floorplanning};
% 使用 yshift=0.8pt 完美抵消线条宽度，实现无缝贴合
\node[block, main box, anchor=north, yshift=0.8pt] (ip_desc) at (ip_head.south) {\textit{Quadratic}\\\textit{Placement}};

\node[data, below=0.8cm of ip_desc] (netlist) {Netlist};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 2. Global Floorplanning
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[header, sub box, right=0.8cm of ip_head] (obj_head) {Objective};
\node[block, sub box, anchor=north, yshift=0.8pt] (obj_desc) at (obj_head.south) {Objective\\$f=\wllse+\lambda O$};

\node[header, sub box, right=0.3cm of obj_head] (grad_head) {Gradient};
\node[block, sub box, anchor=north, yshift=0.8pt] (grad_desc) at (grad_head.south) {Gradient\\Computation};

\node[header, sub box, right=0.3cm of grad_head] (adam_head) {Optimization};
\node[block, sub box, anchor=north, yshift=0.8pt] (adam_desc) at (adam_head.south) {Adam Update\\+ Projection};

\node[header, sub box, right=0.3cm of adam_head] (eval_head) {Evaluation};
\node[block, sub box, anchor=north, yshift=0.8pt] (eval_desc) at (eval_head.south) {Evaluate\\HPWL \& Overlap\\Update $\lambda$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 3. Legalization
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[header, main box, right=0.8cm of eval_head] (conv_head) {Legalization};
\node[block, main box, anchor=north, yshift=0.8pt] (conv_desc) at (conv_head.south) {\textit{Convex Optimization}\\with Constraint Graphs};

\node[data, below=0.8cm of conv_desc] (floorplan) {Floorplan};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Connections 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\draw[->, ultra thick] (netlist.north) -- (ip_desc.south);
\draw[->, ultra thick] (conv_desc.south) -- (floorplan.north);


\draw[->, ultra thick] (ip_head.east) -- (obj_head.west);
\draw[->, thick]       (obj_head.east) -- (grad_head.west);
\draw[->, thick]       (grad_head.east) -- (adam_head.west);
\draw[->, thick]       (adam_head.east) -- (eval_head.west);
\draw[->, ultra thick] (eval_head.east) -- (conv_head.west);


\draw[->, thick, rounded corners=5pt] 
    (eval_head.north) -- ++(0, 0.45) -| (grad_head.north);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Background Colors & Bottom Stage Labels
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\coordinate (bgTop)   at ($(ip_head.north) + (0, 0.85cm)$); 
\coordinate (LabelLine) at ($(netlist.south) - (0, 0.7cm)$);
\coordinate (bgBottom)  at ($(LabelLine) - (0, 0.5cm)$); % 
\coordinate (bgLeft)  at ($(ip_desc.west) - (0.4cm, 0)$);
\coordinate (cutA)    at ($(ip_desc.east)!0.5!(obj_desc.west)$);
\coordinate (cutB)    at ($(eval_desc.east)!0.5!(conv_desc.west)$);
\coordinate (bgRight) at ($(conv_desc.east) + (0.4cm, 0)$);

\begin{scope}[on background layer]
    % 
    \fill[gray!10]  (bgLeft |- bgTop) rectangle (cutA |- bgBottom);
    \fill[green!10] (cutA |- bgTop)   rectangle (cutB |- bgBottom);
    \fill[blue!10]  (cutB |- bgTop)   rectangle (bgRight |- bgBottom);
\end{scope}

% 
\node[stage label] at (ip_desc |- LabelLine) {Initial Floorplanning};

\coordinate (global_center) at ($(obj_desc.west)!0.5!(eval_desc.east)$);
\node[stage label] at (global_center |- LabelLine) {Global Floorplanning};

\node[stage label] at (conv_desc |- LabelLine) {Legalization};

\end{tikzpicture}
